A Group-Equivariant Autoencoder for Identifying Spontaneously Broken Symmetries

We introduce the group-equivariant autoencoder (GE-autoencoder) -- a deep neural network (DNN) method that locates phase boundaries by determining which symmetries of the Hamiltonian have spontaneously broken at each temperature. We use group theory to deduce which symmetries of the system remain intact in all phases, and then use this information to constrain the parameters of the GE-autoencoder such that the encoder learns an order parameter invariant to these ``never-broken'' symmetries. This procedure produces a dramatic reduction in the number of free parameters such that the GE-autoencoder size is independent of the system size. We include symmetry regularization terms in the loss function of the GE-autoencoder so that the learned order parameter is also equivariant to the remaining symmetries of the system. By examining the group representation by which the learned order parameter transforms, we are then able to extract information about the associated spontaneous symmetry breaking. We test the GE-autoencoder on the 2D classical ferromagnetic and antiferromagnetic Ising models, finding that the GE-autoencoder (1) accurately determines which symmetries have spontaneously broken at each temperature; (2) estimates the critical temperature in the thermodynamic limit with greater accuracy, robustness, and time-efficiency than a symmetry-agnostic baseline autoencoder; and (3) detects the presence of an external symmetry-breaking magnetic field with greater sensitivity than the baseline method. Finally, we describe various key implementation details, including a new method for extracting the critical temperature estimate from trained autoencoders and calculations of the DNN initialization and learning rate settings required for fair model comparisons.

==> figs/drawings/autoencoder.tex <==
\def\layersep{1.5cm}
\begin{tikzpicture}[node distance=\layersep, auto, scale=0.6]
\scriptsize
% custom nodes
\tikzstyle{neuron}=[circle, draw, fill=black!25, minimum size=17pt, inner sep=0pt];
\tikzstyle{block} = [rectangle, draw, % fill=blue!20,
text width=4.5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{annot} = [text width=4em, text centered]

% input
\node [block] (input) at (-\layersep, 2.5) {Input};
\node[draw=none] (input-right) at (0, 2.5) {};
\path[->] (input) edge (input-right);

% encoder
    % input neurons
\foreach \y in {1,...,4}
\node[neuron] (EI-\y) at (0, \y) {};
    % hidden neurons
\foreach \y in {1,...,3}
\node[neuron] (EH-\y) at (\layersep, \y.5) {};
    % output neurons
\foreach \y in {1,...,1}
\node[neuron] (EO-\y) at (2*\layersep, \y+1) {};
% edges
\foreach \source in {1,...,4}
\foreach \dest in {1,...,3}
\path (EI-\source) edge (EH-\dest);
\foreach \source in {1,...,3}
\foreach \dest in {1,...,1}
\path (EH-\source) edge (EO-\dest);

% encoder to latent
\node [block] (latent) at (3*\layersep, 2.5) {Latent};
\path[->] (EO-1) edge (latent);

% decoder
    % input neurons
\foreach \y in {1,...,1}
\node[neuron] (DI-\y) at (4*\layersep, \y+1) {};
    % hidden neurons
\foreach \y in {1,...,3}
\node[neuron] (DH-\y) at (5*\layersep, \y.5) {};
    % output neurons
\foreach \y in {1,...,4}
\node[neuron] (DO-\y) at (6*\layersep, \y) {};
% edges
\foreach \source in {1,...,1}
\foreach \dest in {1,...,3}
\path (DI-\source) edge (DH-\dest);
\foreach \source in {1,...,3}
\foreach \dest in {1,...,4}
\path (DH-\source) edge (DO-\dest);

% latent to decoder
\path[->] (latent) edge (DI-1);

% output
\node [block] (output) at (7*\layersep, 2.5) {Output};
\node[draw=none] (output-left) at (6*\layersep, 2.5) {};
\path[->] (output-left) edge (output);

% encoder box
\draw[blue, dashed] (-0.5*\layersep, 4.5)--(2.5*\layersep, 4.5)--(2.5*\layersep, 0.5)--(-0.5*\layersep, 0.5)--cycle;
\node[annot, anchor=south, text=blue] at (\layersep, 5.0) {Encoder};

% decoder box
\draw[red, dashed] (3.5*\layersep, 4.5)--(6.5*\layersep, 4.5)--(6.5*\layersep, 0.5)--(3.5*\layersep, 0.5)--cycle;
\node[annot, anchor=south, text=red] at (5*\layersep, 5.0) {Decoder};

\end{tikzpicture}


==> figs/drawings/compound.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[% width=0.7\linewidth,
axis lines=center,
axis line style={->},
axis equal image, %unit vector ratio*=1 1 1
xmin=-1.2, xmax=1, % xlabel=$x$,
ymin=-1, ymax=1.2, % ylabel=$y$,
xtick={}, ytick={},
xticklabels={}, yticklabels={},
disabledatascaling,
hide x axis, hide y axis]
% grid
\foreach \x in {-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1} {%
\addplot[black] coordinates {(\x, -1.0) (\x, 1.0)};
\addplot[black] coordinates {(-1.0, \x) (1.0, \x)};
}

% hidden alpha
% alpha
\addplot[white, ->] coordinates {(-1.1, 1.0) (-1.1, 0.75)}
node[anchor=north, pos=1, text=white] {\Large $\alpha$};

% rho alpha rho^-1
\addplot[brown, ->] coordinates {(-1.0, 1.1) (-0.75, 1.1)}
node[anchor=west, pos=1] {\Large $\textcolor{red}{\rho}\textcolor{green}{\alpha}\textcolor{red}{\rho^{-1}}$};
% rho tau rho^-1
\addplot[magenta, dashed, <->] coordinates {(-1.0, 0.02) (1.0, 0.02)};
\draw[magenta, <->] (axis cs:-0.3, 0.1) arc[radius={sqrt(0.1)}, start angle={180-atan(0.1/0.3)}, end angle={180+atan(0.1/0.3)}]
node[anchor=east, pos=-0.1] {\Large $\textcolor{red}{\rho}\textcolor{blue}{\tau}\textcolor{red}{\rho^{-1}}$};
% tau rho
\addplot[violet, dashed, <->] coordinates {(-1.0, -1.0) (1.0, 1.0)};
\draw[violet, <->] (axis cs:0.282843, 0.141421) arc[radius={sqrt(0.1)}, start angle={45-atan(0.1/0.3)}, end angle={45+atan(0.1/0.3)}]
node[anchor=west, pos=0.25] {\Large $\textcolor{blue}{\tau}\textcolor{red}{\rho}$};
\end{axis}
% title
\node[above, font=\small\bfseries] at (current bounding box.north) {Compounds};
\end{tikzpicture}

==> figs/drawings/constrained_encoder.tex <==
\def\layersep{1.5cm}
\begin{tikzpicture}[node distance=\layersep, auto, scale=0.75]
\scriptsize
% custom nodes
\tikzstyle{neuron}=[circle, draw, fill=black!25, minimum size=17pt, inner sep=0pt];
\tikzstyle{annot} = [text width=4em, text centered]

% input
\foreach \y/\shade in {1/25, 2/5, 3/25, 4/5}
\node[rectangle, draw, fill=black!\shade] (I-\y) at (-\layersep, \y) {};
% input box
\draw[black, dashed] (-1.4*\layersep, 4.5)--(-0.6*\layersep, 4.5)--(-0.6*\layersep, 0.5)--(-1.4*\layersep, 0.5)--cycle;
\node[annot, anchor=south, text=black] at (-\layersep, 4.6) {Input};

% encoder
    % input neurons
\foreach \y in {1,...,4}
\node[neuron] (EI-\y) at (0, \y) {};
    % hidden neurons
\foreach \y in {1,...,3}
\node[neuron] (EH-\y) at (\layersep, \y.5) {};
    % output neurons
\foreach \y in {1,...,1}
\node[neuron] (EO-\y) at (2*\layersep, \y+1) {};
% edges
\foreach \source/\shade in {1/100, 2/50, 3/100, 4/50}
\foreach \dest/\c in {1/red, 2/green, 3/blue}
\path[\c!\shade] (EI-\source) edge (EH-\dest);
\foreach \source/\shade in {1/100, 2/75, 3/50}
\foreach \dest in {1,...,1}
\path[purple!\shade] (EH-\source) edge (EO-\dest);
% encoder box
\draw[black, dashed] (-0.4*\layersep, 4.5)--(2.4*\layersep, 4.5)--(2.4*\layersep, 0.5)--(-0.4*\layersep, 0.5)--cycle;
\node[annot, anchor=south, text=black] at (\layersep, 4.6) {Encoder};

% input to encoder
\foreach \y in {1,...,4}
\path[->] (I-\y) edge (EI-\y);

% title
\node[above, font=\small\bfseries] at (current bounding box.north) {Constrained encoder};

\end{tikzpicture}

==> figs/drawings/generators.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[% width=0.7\linewidth,
axis lines=center,
axis line style={->},
axis equal image, %unit vector ratio*=1 1 1
xmin=-1.2, xmax=1, % xlabel=$x$,
ymin=-1, ymax=1.2, % ylabel=$y$,
xtick={}, ytick={},
xticklabels={}, yticklabels={},
disabledatascaling,
hide x axis, hide y axis]
% grid
\foreach \x in {-1, -0.75, -0.5, -0.25, 0, 0.25, 0.5, 0.75, 1} {%
\addplot[black] coordinates {(\x, -1.0) (\x, 1.0)};
\addplot[black] coordinates {(-1.0, \x) (1.0, \x)};
}
% alpha
\addplot[green, ->] coordinates {(-1.1, 1.0) (-1.1, 0.75)}
node[anchor=north, pos=1, text=green] {\Large $\alpha$};
% rho
\draw[red, ->] (axis cs:{cos(110)}, {sin(110)}) arc[radius=1, start angle=110, end angle=170];
\draw[red, ->] (axis cs:{cos(-80)}, {sin(-80)}) arc[radius=1, start angle=-80, end angle=-10]
node[anchor=west, pos=0.5, text=red] {\Large $\rho$};
% tau
\addplot[blue, dashed, <->] coordinates {(-0.02, -1.0) (-0.02, 1.0)};
\draw[blue, <->] (axis cs:-0.1, -0.3) arc[radius={sqrt(0.1)}, start angle={-atan(0.1/0.3)-90}, end angle={atan(0.1/0.3)-90}]
node[anchor=north, pos=0.25, text=blue] {\Large $\tau$};
\end{axis}
% title
\node[above, font=\small\bfseries] at (current bounding box.north) {Generators};
\end{tikzpicture}

==> figs/drawings/reduced_encoder.tex <==
\def\layersep{1.5cm}
\begin{tikzpicture}[node distance=\layersep, auto, scale=0.75]
\scriptsize
% custom nodes
\tikzstyle{neuron}=[circle, draw, fill=black!25, minimum size=17pt, inner sep=0pt];
\tikzstyle{annot} = [text width=4em, text centered]

% input
\foreach \y/\shade in {1/25, 2/5, 3/25, 4/5}
\node[rectangle, draw, fill=black!\shade] (I-\y) at (-\layersep, \y) {};
% input box
\draw[black, dashed] (-1.4*\layersep, 4.5)--(-0.6*\layersep, 4.5)--(-0.6*\layersep, 0.5)--(-1.4*\layersep, 0.5)--cycle;
\node[annot, anchor=south, text=black] at (-\layersep, 4.6) {Input};

% encoder
    % input neurons
\foreach \y in {1,...,2}
\node[neuron] (EI-\y) at (0, \y+1) {};
    % hidden neurons
\foreach \y in {1,...,3}
\node[neuron] (EH-\y) at (\layersep, \y.5) {};
    % output neurons
\foreach \y in {1,...,1}
\node[neuron] (EO-\y) at (2*\layersep, \y+1) {};
% edges
\foreach \source/\shade in {1/100, 2/50}
\foreach \dest/\c in {1/red, 2/green, 3/blue}
\path[\c!\shade] (EI-\source) edge (EH-\dest);
\foreach \source/\shade in {1/100, 2/75, 3/50}
\foreach \dest in {1,...,1}
\path[purple!\shade] (EH-\source) edge (EO-\dest);
% encoder box
\draw[black, dashed] (-0.4*\layersep, 4.5)--(2.4*\layersep, 4.5)--(2.4*\layersep, 0.5)--(-0.4*\layersep, 0.5)--cycle;
\node[annot, anchor=south, text=black] at (\layersep, 4.6) {Encoder};

% input to encoder
\foreach \source/\dest in {1/1, 2/2, 3/1, 4/2}
\path[->] (I-\source) edge (EI-\dest);

% title
\node[above, font=\small\bfseries] at (current bounding box.north) {Reduced encoder};

\end{tikzpicture}
